Phase Squeezing of Quantum Hypergraph States

Corresponding to a hypergraph $G$ with $d$ vertices, a quantum hypergraph state is defined by $|G\rangle = \frac{1}{\sqrt{2^d}}\sum_{n = 0}^{2^d - 1} (-1)^{f(n)} |n \rangle$, where $f$ is a $d$-variable Boolean function depending on the hypergraph $G$, and $|n \rangle$ denotes a binary vector of length $2^d$ with $1$ at $n$-th position for $n = 0, 1, \dots (2^d - 1)$. The non-classical properties of these states are studied. We consider annihilation and creation operator on the Hilbert space of dimension $2^d$ acting on the number states $\{|n \rangle: n = 0, 1, \dots (2^d - 1)\}$. The Hermitian number and phase operators, in finite dimensions, are constructed. The number-phase uncertainty for these states leads to the idea of phase squeezing. We establish that these states are squeezed in the phase quadrature only and satisfy the Agarwal-Tara criterion for non-classicality, which only depends on the number of vertices of the hypergraphs. We also point out that coherence is observed in the phase quadrature.

==> (inline-0) <==
\begin{tabular}{| r | l | p{5cm} | l | p{5cm} |}
						\hline
						$d$ & $\max_{\ket{G}}\{S_{\hat{P}}\}$ & Combination of hyperedges obtaining $\max_{\ket{G}}\{S_{\hat{P}}\}$ & $\min_{\ket{G}}\{S_{\hat{P}}\}$ & Combination of hyperedges obtaining $\min_{\ket{G}}\{S_{\hat{P}}\}$ \\
						\hline 
						$5$ & $- 0.0265$ & [(0, 1, 2, 3), (0, 1, 2, 4), (0, 1, 3, 4), (0, 2, 3, 4)] & $- 0.4968$ & $[(0, 1, 2, 3), (0, 1, 2, 4), (0, 1, 3, 4)]$ \\
						\hline
						$6$ & $-0.0066$ & [(0, 1, 2, 3, 4), (0, 1, 3, 4, 5), (0, 2, 3, 4, 5), (1, 2, 3, 4, 5)] & $- 0.7862$  & [(0, 1, 2, 3, 4), (0, 1, 2, 3, 5), (0, 1, 2, 4, 5)] \\
						\hline
						$7$ & $-0.1013$ & [(0, 1, 2, 3, 5, 6), (0, 1, 3, 4, 5, 6), (0, 2, 3, 4, 5, 6), (1, 2, 3, 4, 5, 6)] & $- 0.9113$ & [(0, 1, 2, 3, 4, 5), (0, 1, 2, 3, 4, 6), (0, 1, 2, 3, 5, 6)] \\
						\hline
						$8$ & $-0.1273$ & [(0, 1, 2, 4, 5, 6, 7), (1, 2, 3, 4, 5, 6, 7)] & $-0.9633$ & [(0, 1, 2, 3, 4, 5, 6), (0, 1, 2, 3, 4, 6, 7)] \\
						\hline
						$9$ & $-0.5749$ & [(0, 1, 2, 4, 5, 6, 7, 8), (1, 2, 3, 4, 5, 6, 7, 8)] & $- 0.9851$ & [(0, 1, 2, 3, 4, 5, 6, 7), (0, 1, 2, 3, 4, 5, 7, 8)] \\
						\hline
						$10$ & $-0.3705$ & [(0, 1, 3, 4, 5, 6, 7, 8, 9), (0, 2, 3, 4, 5, 6, 7, 8, 9)] & $-0.9937$ & [(0, 1, 2, 3, 4, 5, 6, 7, 8), (0, 1, 2, 3, 4, 5, 6, 8, 9)] \\
						\hline 
						$11$ & $-0.6754$ & [(0, 1, 3, 4, 5, 6, 7, 8, 9, 10), (0, 2, 3, 4, 5, 6, 7, 8, 9, 10)] & $-0.9973$ & [(0, 1, 2, 3, 4, 5, 6, 7, 8, 9), (0, 1, 2, 3, 4, 5, 6, 7, 9, 10)] \\
						\hline
						$12$ & $-0.8281$ & [(0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11), (0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11)] & $-0.9988$ & [(0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11), (0, 1, 2, 3, 4, 5, 6, 7, 8, 10, 11), (0, 1, 2, 3, 4, 5, 6, 7, 9, 10, 11)]\\
						\hline 
					\end{tabular}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$4$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$3$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$2$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$1$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$0$};
							\draw (1, 4) -- (1, 1);
							\draw[fill] (1, 4) circle [radius = 4pt];
							\draw[fill] (1, 3) circle [radius = 4pt];
							\draw[fill] (1, 2) circle [radius = 4pt];
							\draw[fill] (1, 1) circle [radius = 4pt];
							\draw (2, 4) -- (2, 0);
							\draw[fill] (2, 4) circle [radius = 4pt];
							\draw[fill] (2, 3) circle [radius = 4pt];
							\draw[fill] (2, 2) circle [radius = 4pt];
							\draw[fill] (2, 0) circle [radius = 4pt];
							\draw (3, 4) -- (3, 0);
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
							\draw (4, 4) -- (4, 0);
							\draw[fill] (4, 4) circle [radius = 4pt];
							\draw[fill] (4, 2) circle [radius = 4pt];
							\draw[fill] (4, 1) circle [radius = 4pt];
							\draw[fill] (4, 0) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$5$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$4$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$3$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$2$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$1$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$0$};
							\draw (1, 5) -- (1, 1);
							\draw[fill] (1, 5) circle [radius = 4pt];
							\draw[fill] (1, 4) circle [radius = 4pt];
							\draw[fill] (1, 3) circle [radius = 4pt];
							\draw[fill] (1, 2) circle [radius = 4pt];
							\draw[fill] (1, 1) circle [radius = 4pt];
							\draw (2, 5) -- (2, 0);
							\draw[fill] (2, 5) circle [radius = 4pt];
							\draw[fill] (2, 4) circle [radius = 4pt];
							\draw[fill] (2, 2) circle [radius = 4pt];
							\draw[fill] (2, 1) circle [radius = 4pt];
							\draw[fill] (2, 0) circle [radius = 4pt];
							\draw (3, 5) -- (3, 0);
							\draw[fill] (3, 5) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 2) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
							\draw (4, 4) -- (4, 0);
							\draw[fill] (4, 4) circle [radius = 4pt];
							\draw[fill] (4, 3) circle [radius = 4pt];
							\draw[fill] (4, 2) circle [radius = 4pt];
							\draw[fill] (4, 1) circle [radius = 4pt];
							\draw[fill] (4, 0) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$6$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$5$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$4$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$3$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$2$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$1$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$0$};
							\draw (4.2, 5) -- (4.2, 0);
							\draw (3.2, 6) -- (3.2, 0);
						 \draw (2.2, 6) -- (2.2, 0);
						 \draw (1.2, 6) -- (1.2, 0);
					\draw[fill] (3.2, 6) circle [radius = 4pt];
						\draw[fill] (2.2, 6) circle [radius = 4pt];
						\draw[fill] (1.2, 6) circle [radius = 4pt];
					\draw[fill] (2.2, 5) circle [radius = 4pt];
						\draw[fill] (1.2, 5) circle [radius = 4pt];
					\draw[fill] (4.2, 5) circle [radius = 4pt];
						\draw[fill] (1.2, 4) circle [radius = 4pt];
						\draw[fill] (3.2, 4) circle [radius = 4pt];
						\draw[fill] (4.2, 4) circle [radius = 4pt];
					   \draw[fill] (1.2, 3) circle [radius = 4pt];
                       \draw[fill] (2.2, 3) circle [radius = 4pt];
                       \draw[fill] (3.2, 3) circle [radius = 4pt];
                        \draw[fill] (4.2, 3) circle [radius = 4pt];
					    \draw[fill] (2.2, 2) circle [radius = 4pt];
					   \draw[fill] (3.2, 2) circle [radius = 4pt];
					   \draw[fill] (4.2, 2) circle [radius = 4pt];
					     \draw[fill] (1.2, 1) circle [radius = 4pt];
					     \draw[fill] (2.2, 1) circle [radius = 4pt];
					     \draw[fill] (3.2, 1) circle [radius = 4pt];
					     \draw[fill] (4.2, 1) circle [radius = 4pt];
					      \draw[fill] (1.2, 0) circle [radius = 4pt];
					     \draw[fill] (2.2, 0) circle [radius = 4pt];
					     \draw[fill] (3.2, 0) circle [radius = 4pt];
					     \draw[fill] (4.2, 0) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$7$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$6$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$5$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$4$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$3$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$2$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$1$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$0$};
							\draw (1.5, 7) -- (1.5, 0);							
							\draw (3, 6) -- (3, 0);
							 \draw[fill] (1.5, 0) circle [radius = 4pt];
							 	 \draw[fill] (3, 0) circle [radius = 4pt];
							 	 \draw[fill] (1.5, 1) circle [radius = 4pt];
							 	 \draw[fill] (3, 1) circle [radius = 4pt];
							 		 \draw[fill] (1.5, 2) circle [radius = 4pt];
							 	 \draw[fill] (3, 2) circle [radius = 4pt];	
							 \draw[fill] (1.5, 3) circle [radius = 4pt];
							 	 \draw[fill] (3, 3) circle [radius = 4pt];		
							 	 \draw[fill] (3, 4) circle [radius = 4pt];
								 \draw[fill] (1.5, 5) circle [radius = 4pt];
							 \draw[fill] (3, 5) circle [radius = 4pt];	
							 	 \draw[fill] (1.5, 6) circle [radius = 4pt];
							 		 \draw[fill] (3, 6) circle [radius = 4pt];
							 	 \draw[fill] (1.5, 7) circle [radius = 4pt];									
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$8$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$7$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$6$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$5$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$4$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$3$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$2$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$1$};
							\draw (0, 8) -- (5, 8);
							\node[left] at (0, 8) {$0$};
							\draw (1.5, 8) -- (1.5, 0);							
						\draw (3, 7) -- (3, 0);
							 \draw[fill] (1.5, 0) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
							\draw[fill] (1.5, 1) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (1.5, 2) circle [radius = 4pt];
							\draw[fill] (3, 2) circle [radius = 4pt];	
							\draw[fill] (1.5, 3) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];		
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (1.5, 4) circle [radius = 4pt];
							\draw[fill] (3, 5) circle [radius = 4pt];	
							\draw[fill] (1.5, 6) circle [radius = 4pt];
							\draw[fill] (3, 6) circle [radius = 4pt];
							\draw[fill] (1.5, 7) circle [radius = 4pt];	
							\draw[fill] (1.5, 8) circle [radius = 4pt];	
							\draw[fill] (3, 7) circle [radius = 4pt];	
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$9$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$8$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$7$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$6$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$5$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$4$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$3$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$2$};
							\draw (0, 8) -- (5, 8);
							\node[left] at (0, 8) {$1$};
							\draw (0, 9) -- (5, 9);
							\node[left] at (0, 9) {$0$};
							\draw (1.5, 9) -- (1.5, 0);							
							\draw (3, 9) -- (3, 0);
							\draw[fill] (1.5, 9) circle [radius = 4pt];
							\draw[fill] (3, 9) circle [radius = 4pt];
							\draw[fill] (1.5, 0) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
							\draw[fill] (1.5, 1) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (1.5, 2) circle [radius = 4pt];
							\draw[fill] (3, 2) circle [radius = 4pt];	
							\draw[fill] (1.5, 3) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];		
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (1.5, 4) circle [radius = 4pt];
							\draw[fill] (1.5, 5) circle [radius = 4pt];
							\draw[fill] (3, 5) circle [radius = 4pt];	
							\draw[fill] (1.5, 6) circle [radius = 4pt];
							\draw[fill] (3, 6) circle [radius = 4pt];
							\draw[fill] (1.5, 8) circle [radius = 4pt];	
							\draw[fill] (3, 7) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$10$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$9$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$8$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$7$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$6$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$5$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$4$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$3$};
							\draw (0, 8) -- (5, 8);
							\node[left] at (0, 8) {$2$};
							\draw (0, 9) -- (5, 9);
							\node[left] at (0, 9) {$1$};
							\draw (0, 10) -- (5, 10);
							\node[left] at (0, 10) {$0$};
							\draw (1.5, 10) -- (1.5, 0);
							\draw[fill] (1.5, 10) circle [radius = 4pt];
							\draw[fill] (1.5, 9) circle [radius = 4pt];
							\draw[fill] (1.5, 7) circle [radius = 4pt];
							\draw[fill] (1.5, 6) circle [radius = 4pt];
							\draw[fill] (1.5, 5) circle [radius = 4pt];
							\draw[fill] (1.5, 4) circle [radius = 4pt];
							\draw[fill] (1.5, 3) circle [radius = 4pt];
							\draw[fill] (1.5, 2) circle [radius = 4pt];
							\draw[fill] (1.5, 1) circle [radius = 4pt];
							\draw[fill] (1.5, 0) circle [radius = 4pt];
							\draw (3, 10) -- (3, 0);
							\draw[fill] (3, 10) circle [radius = 4pt];
							\draw[fill] (3, 8) circle [radius = 4pt];
							\draw[fill] (3, 7) circle [radius = 4pt];
							\draw[fill] (3, 6) circle [radius = 4pt];
							\draw[fill] (3, 5) circle [radius = 4pt];
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 2) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$11$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$10$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$9$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$8$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$7$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$6$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$5$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$4$};
							\draw (0, 8) -- (5, 8);
							\node[left] at (0, 8) {$3$};
							\draw (0, 9) -- (5, 9);
							\node[left] at (0, 9) {$2$};
							\draw (0, 10) -- (5, 10);
							\node[left] at (0, 10) {$1$};
							\draw (0, 11) -- (5, 11);
							\node[left] at (0, 11) {$0$};
							\draw (1.5, 11) -- (1.5, 0);
							\draw[fill] (1.5, 11) circle [radius = 4pt];
							\draw[fill] (1.5, 10) circle [radius = 4pt];
							\draw[fill] (1.5, 8) circle [radius = 4pt];
							\draw[fill] (1.5, 7) circle [radius = 4pt];
							\draw[fill] (1.5, 6) circle [radius = 4pt];
							\draw[fill] (1.5, 5) circle [radius = 4pt];
							\draw[fill] (1.5, 4) circle [radius = 4pt];
							\draw[fill] (1.5, 3) circle [radius = 4pt];
							\draw[fill] (1.5, 2) circle [radius = 4pt];
							\draw[fill] (1.5, 1) circle [radius = 4pt];
							\draw[fill] (1.5, 0) circle [radius = 4pt];
							\draw (3, 11) -- (3, 0);
							\draw[fill] (3, 11) circle [radius = 4pt];
							\draw[fill] (3, 9) circle [radius = 4pt];
							\draw[fill] (3, 8) circle [radius = 4pt];
							\draw[fill] (3, 7) circle [radius = 4pt];
							\draw[fill] (3, 6) circle [radius = 4pt];
							\draw[fill] (3, 5) circle [radius = 4pt];
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 2) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$4$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$3$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$2$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$1$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$0$};
							\draw (1, 4) -- (1, 1);
							\draw[fill] (1, 4) circle [radius = 4pt];
							\draw[fill] (1, 3) circle [radius = 4pt];
							\draw[fill] (1, 2) circle [radius = 4pt];
							\draw[fill] (1, 1) circle [radius = 4pt];
							\draw (2, 4) -- (2, 0);
							\draw[fill] (2, 4) circle [radius = 4pt];
							\draw[fill] (2, 3) circle [radius = 4pt];
							\draw[fill] (2, 2) circle [radius = 4pt];
							\draw[fill] (2, 0) circle [radius = 4pt];
							\draw (3, 4) -- (3, 0);
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$5$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$4$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$3$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$2$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$1$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$0$};
							\draw (2, 5) -- (2, 1);
							\draw[fill] (2, 5) circle [radius = 4pt];
							\draw[fill] (2, 4) circle [radius = 4pt];
							\draw[fill] (2, 3) circle [radius = 4pt];
						    \draw[fill] (2, 2) circle [radius = 4pt];
						    \draw[fill] (2, 1) circle [radius = 4pt];
							\draw (3, 5) -- (3, 0);
							\draw[fill] (3, 5) circle [radius = 4pt];
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 2) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
							\draw (4, 5) -- (4, 0);
							\draw[fill] (4, 5) circle [radius = 4pt];
							\draw[fill] (4, 4) circle [radius = 4pt];
							\draw[fill] (4, 3) circle [radius = 4pt];
							\draw[fill] (4, 0) circle [radius = 4pt];
							\draw[fill] (4, 1) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$6$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$5$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$4$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$3$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$2$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$1$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$0$};
							\draw (2, 6) -- (2, 1);
							\draw[fill] (2, 6) circle [radius = 4pt];
							\draw[fill] (2, 5) circle [radius = 4pt];
							\draw[fill] (2, 4) circle [radius = 4pt];
							\draw[fill] (2, 3) circle [radius = 4pt];
							\draw[fill] (2, 2) circle [radius = 4pt];
							\draw[fill] (2, 1) circle [radius = 4pt];
							\draw (3, 6) -- (3, 0);
							\draw[fill] (3, 6) circle [radius = 4pt];
							\draw[fill] (3, 5) circle [radius = 4pt];
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 2) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
							\draw (4, 6) -- (4, 0);
							\draw[fill] (4, 6) circle [radius = 4pt];
							\draw[fill] (4, 5) circle [radius = 4pt];
							\draw[fill] (4, 4) circle [radius = 4pt];
							\draw[fill] (4, 3) circle [radius = 4pt];
							\draw[fill] (4, 0) circle [radius = 4pt];
							\draw[fill] (4, 1) circle [radius =4pt]; 																			
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$7$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$6$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$5$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$4$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$3$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$2$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$1$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$0$};
							\draw (2, 7) -- (2, 1);
							\draw[fill] (2, 7) circle [radius = 4pt];
							\draw[fill] (2, 6) circle [radius = 4pt];
							\draw[fill] (2, 5) circle [radius = 4pt];
							\draw[fill] (2, 4) circle [radius = 4pt];
							\draw[fill] (2, 3) circle [radius = 4pt];
							\draw[fill] (2, 2) circle [radius = 4pt];
							\draw[fill] (2, 1) circle [radius = 4pt];
							\draw (3, 7) -- (3, 0);
							\draw[fill] (3, 7) circle [radius = 4pt];
							\draw[fill] (3, 6) circle [radius = 4pt];
							\draw[fill] (3, 5) circle [radius = 4pt];
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$8$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$7$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$6$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$5$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$4$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$3$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$2$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$1$};
							\draw (0, 8) -- (5, 8);
							\node[left] at (0, 8) {$0$};
					 \draw[fill] (3, 8) circle [radius = 4pt];
							 \draw[fill] (3, 7) circle [radius = 4pt];
								 \draw[fill] (1.5, 8) circle [radius = 4pt];
					\draw[fill] (3, 0) circle [radius = 4pt];
					\draw[fill] (1.5, 1) circle [radius = 4pt];
					\draw[fill] (3, 1) circle [radius = 4pt];
					\draw[fill] (1.5, 2) circle [radius = 4pt];
					\draw[fill] (1.5, 4) circle [radius = 4pt];	
					\draw[fill] (1.5, 3) circle [radius = 4pt];
					\draw[fill] (3, 3) circle [radius = 4pt];		
					\draw[fill] (3, 4) circle [radius = 4pt];
					\draw[fill] (1.5, 5) circle [radius = 4pt];
					\draw[fill] (3, 5) circle [radius = 4pt];	
					\draw[fill] (1.5, 6) circle [radius = 4pt];
					\draw[fill] (3, 6) circle [radius = 4pt];
					\draw[fill] (1.5, 7) circle [radius = 4pt];
					\draw (1.5, 8) -- (1.5, 1);
						\draw (3, 8) -- (3, 0);		
						\end{tikzpicture}
						\caption{$d = 9$, and $\min_{\ket{G}}\{S_{\hat{P}}\} =- 0.9851 $}
					\end{subfigure}
					\hspace{1cm}
					\begin{subfigure}{0.15\textwidth}
						\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$9$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$8$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$7$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$6$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$5$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$4$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$3$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$2$};
							\draw (0, 8) -- (5, 8);
							\node[left] at (0, 8) {$1$};
							\draw (0, 9) -- (5, 9);
							\node[left] at (0, 9) {$0$};
							 \draw[fill] (3, 8) circle [radius = 4pt];
							 	 \draw[fill] (3, 9) circle [radius = 4pt];
							 	 \draw[fill] (1.5, 9) circle [radius = 4pt];
							\draw[fill] (3, 7) circle [radius = 4pt];
							\draw[fill] (1.5, 8) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
							\draw[fill] (1.5, 1) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (1.5, 2) circle [radius = 4pt];
							\draw[fill] (1.5, 4) circle [radius = 4pt];	
							\draw[fill] (1.5, 3) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];		
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (1.5, 5) circle [radius = 4pt];
							\draw[fill] (3, 5) circle [radius = 4pt];	
							\draw[fill] (1.5, 6) circle [radius = 4pt];
							\draw[fill] (3, 6) circle [radius = 4pt];
							\draw[fill] (1.5, 7) circle [radius = 4pt];
							\draw (1.5, 9) -- (1.5, 1);
							\draw (3, 9) -- (3, 0);		
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$10$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$9$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$8$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$7$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$6$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$5$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$4$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$3$};
							\draw (0, 8) -- (5, 8);
							\node[left] at (0, 8) {$2$};
							\draw (0, 9) -- (5, 9);
							\node[left] at (0, 9) {$1$};
							\draw (0, 10) -- (5, 10);
							\node[left] at (0, 10) {$0$};
							\draw (1.5, 10) -- (1.5, 1);
							\draw[fill] (1.5, 10) circle [radius = 4pt];
							\draw[fill] (1.5, 9) circle [radius = 4pt];
							\draw[fill] (1.5, 8) circle [radius = 4pt];
							\draw[fill] (1.5, 7) circle [radius = 4pt];
							\draw[fill] (1.5, 6) circle [radius = 4pt];
							\draw[fill] (1.5, 5) circle [radius = 4pt];
							\draw[fill] (1.5, 4) circle [radius = 4pt];
							\draw[fill] (1.5, 3) circle [radius = 4pt];
							\draw[fill] (1.5, 2) circle [radius = 4pt];
							\draw[fill] (1.5, 1) circle [radius = 4pt];
							\draw (3, 10) -- (3, 0);
							\draw[fill] (3, 10) circle [radius = 4pt];
							\draw[fill] (3, 9) circle [radius = 4pt];
							\draw[fill] (3, 8) circle [radius = 4pt];
							\draw[fill] (3, 7) circle [radius = 4pt];
							\draw[fill] (3, 6) circle [radius = 4pt];
							\draw[fill] (3, 5) circle [radius = 4pt];
							\draw[fill] (3, 4) circle [radius = 4pt];
							\draw[fill] (3, 3) circle [radius = 4pt];
							\draw[fill] (3, 1) circle [radius = 4pt];
							\draw[fill] (3, 0) circle [radius = 4pt];
						\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
							\draw (0, 0) -- (5, 0);
							\node[left] at (0, 0) {$11$};
							\draw (0, 1) -- (5, 1);
							\node[left] at (0, 1) {$10$};
							\draw (0, 2) -- (5, 2);
							\node[left] at (0, 2) {$9$};
							\draw (0, 3) -- (5, 3);
							\node[left] at (0, 3) {$8$};
							\draw (0, 4) -- (5, 4);
							\node[left] at (0, 4) {$7$};
							\draw (0, 5) -- (5, 5);
							\node[left] at (0, 5) {$6$};
							\draw (0, 6) -- (5, 6);
							\node[left] at (0, 6) {$5$};
							\draw (0, 7) -- (5, 7);
							\node[left] at (0, 7) {$4$};
							\draw (0, 8) -- (5, 8);
							\node[left] at (0, 8) {$3$};
							\draw (0, 9) -- (5, 9);
							\node[left] at (0, 9) {$2$};
							\draw (0, 10) -- (5, 10);
							\node[left] at (0, 10) {$1$};
							\draw (0, 11) -- (5, 11);
							\node[left] at (0, 11) {$0$};
							\draw (1, 11) -- (1, 0);
							\draw[fill] (1, 11) circle [radius = 4pt];
							\draw[fill] (1, 10) circle [radius = 4pt];
							\draw[fill] (1, 9) circle [radius = 4pt];
							\draw[fill] (1, 8) circle [radius = 4pt];
							\draw[fill] (1, 7) circle [radius = 4pt];
							\draw[fill] (1, 6) circle [radius = 4pt];
							\draw[fill] (1, 5) circle [radius = 4pt];
							\draw[fill] (1, 4) circle [radius = 4pt];
							\draw[fill] (1, 3) circle [radius = 4pt];
							\draw[fill] (1, 2) circle [radius = 4pt];
							\draw[fill] (1, 0) circle [radius = 4pt];
							\draw (2.5, 11) -- (2.5, 0);
							\draw[fill] (2.5, 11) circle [radius = 4pt];
							\draw[fill] (2.5, 10) circle [radius = 4pt];
							\draw[fill] (2.5, 9) circle [radius = 4pt];
							\draw[fill] (2.5, 8) circle [radius = 4pt];
							\draw[fill] (2.5, 7) circle [radius = 4pt];
							\draw[fill] (2.5, 6) circle [radius = 4pt];
							\draw[fill] (2.5, 5) circle [radius = 4pt];
							\draw[fill] (2.5, 4) circle [radius = 4pt];
							\draw[fill] (2.5, 3) circle [radius = 4pt];
							\draw[fill] (2.5, 1) circle [radius = 4pt];
							\draw[fill] (2.5, 0) circle [radius = 4pt];
							\draw (4, 11) -- (4, 0);
							\draw[fill] (4, 11) circle [radius = 4pt];
							\draw[fill] (4, 10) circle [radius = 4pt];
							\draw[fill] (4, 9) circle [radius = 4pt];
							\draw[fill] (4, 8) circle [radius = 4pt];
							\draw[fill] (4, 7) circle [radius = 4pt];
							\draw[fill] (4, 6) circle [radius = 4pt];
							\draw[fill] (4, 5) circle [radius = 4pt];
							\draw[fill] (4, 4) circle [radius = 4pt];
							\draw[fill] (4, 2) circle [radius = 4pt];
							\draw[fill] (4, 1) circle [radius = 4pt];
							\draw[fill] (4, 0) circle [radius = 4pt];
						\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{| r | l | p{6.5cm} | l | p{3.5cm} |}
				\hline
				$d$ & $\max_{\ket{G}}$ $C_e$ & Combination of hyperedges obtaining $\max_{\ket{G}}$  $C_e$ & $\min_{\ket{G}}$ $C_e$& Combination of hyperedges obtaining $\min_{\ket{G}}$ $C_e$ \\
				\hline 
				$4$ & $2.4889$ & (0, 1, 2), (0, 1, 3), (0, 2, 3), (1, 2, 3) & $1.709$ & $(0, 2, 3), (1, 2, 3)$ \\
				\hline 
				$5$ & $2.5315$ & (0, 1, 2, 3), (0, 1, 2, 4), (0, 1, 3, 4), (0, 2, 3, 4),(1, 2, 3, 4) & $1.2645$ & $(0, 2, 3, 4), (1, 2, 3, 4)$ \\
				\hline
				$6$ & $1.9539$ & (0, 1, 2, 3, 4), (0, 1, 2, 3, 5), (0, 1, 2, 4, 5), (0, 1, 3, 4, 5), (0, 2, 3, 4, 5), (1, 2, 3, 4, 5) & $0.8317$  & (0, 1, 2, 3, 4), (1, 2, 3, 4, 5) \\
				\hline
				$7$ & $1.579$ &(0, 1, 2, 3, 4, 5), (0, 1, 2, 3, 4, 6), (0, 1, 2, 3, 5, 6), (0, 1, 2, 4, 5, 6), (0, 1, 3, 4, 5, 6), (0, 2, 3, 4, 5, 6), (1, 2, 3, 4, 5, 6) & $0.496$ & (0, 1, 2, 4, 5, 6), (1, 2, 3, 4, 5, 6) \\
				\hline
				$8$ & $0.9944$ & (0, 1, 2, 3, 4, 5, 6), (0, 1, 2, 3, 4, 5, 7), (0, 1, 2, 3, 4, 6, 7), (0, 1, 2, 3, 5, 6, 7), (0, 1, 2, 4, 5, 6, 7), (0, 1, 3, 4, 5, 6, 7), (0, 2, 3, 4, 5, 6, 7), (1, 2, 3, 4, 5, 6, 7) & $ 0.2513$ & (0, 1, 3, 4, 5, 6, 7), (1, 2, 3, 4, 5, 6, 7) \\
				\hline
				$9$ &0.6774&(0, 1, 2, 3, 4, 5, 6, 7), (0, 1, 2, 3, 4, 5, 6, 8), (0, 1, 2, 3, 4, 5, 7, 8), (0, 1, 2, 3, 4, 6, 7, 8), (0, 1, 2, 3, 5, 6, 7, 8), (0, 1, 2, 4, 5, 6, 7, 8), (0, 1, 3, 4, 5, 6, 7, 8), (0, 2, 3, 4, 5, 6, 7, 8), (1, 2, 3, 4, 5, 6, 7, 8) &0.1324  & (0, 2, 3, 4, 5, 6, 7, 8), (1, 2, 3, 4, 5, 6, 7, 8) \\
				\hline
				$10$ & 0.3135 &(0, 1, 2, 3, 4, 5, 6, 7,8), (0, 1, 2, 3, 4, 5, 6, 8,9), (0, 1, 2, 3, 4, 5, 7, 8,9), (0, 1, 2, 3, 4, 6, 7, 8,9), (0, 1, 2, 3, 5, 6, 7, 8,9), (0, 1, 2, 4, 5, 6, 7, 8,9), (0, 1, 3, 4, 5, 6, 7, 8,9), (0, 2, 3, 4, 5, 6, 7, 8,9), (1, 2, 3, 4, 5, 6, 7, 8,9),(0, 1, 2, 3, 4, 5, 6, 7,9)  & 0.0078&(0, 2, 3, 4, 5, 6, 7, 8, 9), (1, 2, 3, 4, 5, 6, 7, 8, 9) \\
				\hline
			\end{tabular}
\begin{tabular}{| r | l | p{6.5cm} | l | p{3.5cm} |}
				\hline
				$d$ & $\max_{\ket{G}}$ $C_{l1}$ & Combination of hyperedges obtaining $\max_{\ket{G}}$  $C_{l1}$ & $\min_{\ket{G}}$ $C_{l1}$& Combination of hyperedges obtaining $\min_{\ket{G}}$ $C_{l1}$ \\
				\hline 
				$4$ & $12.8646$ & (0, 1, 2), (0, 1, 3), (0, 2, 3), (1, 2, 3) & 7.4926 & $(0, 2, 3), (1, 2, 3)$ \\
				\hline 
				$5$ & 19.4148 & (0, 1, 2, 3), (0, 1, 2, 4), (0, 1, 3, 4), (0, 2, 3, 4),(1, 2, 3, 4) &9.0122 & $(0, 2, 3, 4), (1, 2, 3, 4)$ \\
				\hline
				$6$ & $25.6414$ & (0, 1, 2, 3, 4), (0, 1, 2, 3, 5), (0, 1, 2, 4, 5), (0, 1, 3, 4, 5), (0, 2, 3, 4, 5), (1, 2, 3, 4, 5) & $10.8189$  & (0, 2, 3, 4,5), (1, 2, 3, 4, 5) \\
				\hline
				$7$ & 31.4497 &(0, 1, 2, 3, 4, 5), (0, 1, 2, 3, 4, 6), (0, 1, 2, 3, 5, 6), (0, 1, 2, 4, 5, 6), (0, 1, 3, 4, 5, 6), (0, 2, 3, 4, 5, 6), (1, 2, 3, 4, 5, 6) & 10.234 & (0, 2, 3, 4, 5, 6), (1, 2, 3, 4, 5, 6) \\
				\hline
				$8$ & $35.805$ & (0, 1, 2, 3, 4, 5, 6), (0, 1, 2, 3, 4, 5, 7), (0, 1, 2, 3, 4, 6, 7), (0, 1, 2, 3, 5, 6, 7), (0, 1, 2, 4, 5, 6, 7), (0, 1, 3, 4, 5, 6, 7), (0, 2, 3, 4, 5, 6, 7), (1, 2, 3, 4, 5, 6, 7) & $11.4444$ & (0, 2, 3, 4, 5, 6, 7), (1, 2, 3, 4, 5, 6, 7) \\
				\hline
			\end{tabular}
\begin{tikzpicture}[scale = .5]
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$3$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$2$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$1$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$0$};
				\draw (1, 4) -- (1, 2);
				\draw[fill] (1, 4) circle [radius = 4pt];
				\draw[fill] (1, 3) circle [radius = 4pt];
				\draw[fill] (1, 2) circle [radius = 4pt];
				\draw (2, 4) -- (2, 1);
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw (3, 4) -- (3, 1);
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw (4, 3) -- (4, 1);
				\draw[fill] (4, 3) circle [radius = 4pt];
				\draw[fill] (4, 2) circle [radius = 4pt];
				\draw[fill] (4, 1) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (6, 0);
				\node[left] at (0, 0) {$4$};
				\draw (0, 1) -- (6, 1);
				\node[left] at (0, 1) {$3$};
				\draw (0, 2) -- (6, 2);
				\node[left] at (0, 2) {$2$};
				\draw (0, 3) -- (6, 3);
				\node[left] at (0, 3) {$1$};
				\draw (0, 4) -- (6, 4);
				\node[left] at (0, 4) {$0$};
				\draw (1, 4) -- (1, 1);
				\draw[fill] (1, 4) circle [radius = 4pt];
				\draw[fill] (1, 3) circle [radius = 4pt];
				\draw[fill] (1, 2) circle [radius = 4pt];
				\draw[fill] (1, 1) circle [radius = 4pt];
				\draw (2, 4) -- (2, 0);
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw[fill] (2, 0) circle [radius = 4pt];
				\draw (3, 4) -- (3, 0);
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\draw (4, 4) -- (4, 0);
				\draw[fill] (4, 4) circle [radius = 4pt];
				\draw[fill] (4, 3) circle [radius = 4pt];
				\draw[fill] (4, 1) circle [radius = 4pt];
				\draw[fill] (4, 0) circle [radius = 4pt];
				\draw (5, 3) -- (5, 0);
				\draw[fill] (5, 2) circle [radius = 4pt];
				\draw[fill] (5, 3) circle [radius = 4pt];
				\draw[fill] (5, 1) circle [radius = 4pt];
				\draw[fill] (5, 0) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5.5, 0);
				\node[left] at (0, 0) {$5$};
				\draw (0, 1) -- (5.5, 1);
				\node[left] at (0, 1) {$4$};
				\draw (0, 2) -- (5.5, 2);
				\node[left] at (0, 2) {$3$};
				\draw (0, 3) -- (5.5, 3);
				\node[left] at (0, 3) {$2$};
				\draw (0, 4) -- (5.5, 4);
				\node[left] at (0, 4) {$1$};
				\draw (0, 5) -- (5.5, 5);
				\node[left] at (0, 5) {$0$};
				\draw (0.7, 5) -- (0.7, 1);
				\draw[fill] (0.7, 5) circle [radius = 4pt];
				\draw[fill] (0.7, 4) circle [radius = 4pt];
				\draw[fill] (0.7, 3) circle [radius = 4pt];
				\draw[fill] (0.7, 2) circle [radius = 4pt];
				\draw[fill] (0.7, 1) circle [radius = 4pt];
				\draw (1.4, 5) -- (1.4, 0);
				\draw[fill] (1.4, 5) circle [radius = 4pt];
				\draw[fill] (1.4, 4) circle [radius = 4pt];
				\draw[fill] (1.4, 3) circle [radius = 4pt];
				\draw[fill] (1.4, 2) circle [radius = 4pt];
				\draw[fill] (1.4, 0) circle [radius = 4pt];
				\draw (2.1, 5) -- (2.1, 0);
				\draw[fill] (2.1, 5) circle [radius = 4pt];
				\draw[fill] (2.1, 4) circle [radius = 4pt];
				\draw[fill] (2.1, 3) circle [radius = 4pt];
				\draw[fill] (2.1, 0) circle [radius = 4pt];
				\draw[fill] (2.1, 1) circle [radius = 4pt];
				\draw (2.8, 5) -- (2.8, 0);
				\draw[fill] (2.8, 5) circle [radius = 4pt];
				\draw[fill] (2.8, 4) circle [radius = 4pt];
				\draw[fill] (2.8, 0) circle [radius = 4pt];
				\draw[fill] (2.8, 2) circle [radius = 4pt];
				\draw[fill] (2.8, 1) circle [radius = 4pt];
				\draw (3.5, 5) -- (3.5, 0);
				\draw[fill] (3.5, 5) circle [radius = 4pt];
				\draw[fill] (3.5, 1) circle [radius = 4pt];
				\draw[fill] (3.5, 3) circle [radius = 4pt];
				\draw[fill] (3.5, 2) circle [radius = 4pt];
				\draw[fill] (3.5, 0) circle [radius = 4pt];
				\draw (4.2, 4) -- (4.2, 0);
				\draw[fill] (4.2, 2) circle [radius = 4pt];
				\draw[fill] (4.2, 4) circle [radius = 4pt];
				\draw[fill] (4.2, 3) circle [radius = 4pt];
				\draw[fill] (4.2, 0) circle [radius = 4pt];
				\draw[fill] (4.2, 1) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (7.5, 0);
				\node[left] at (0, 0) {$6$};
				\draw (0, 1) -- (7.5, 1);
				\node[left] at (0, 1) {$5$};
				\draw (0, 2) -- (7.5, 2);
				\node[left] at (0, 2) {$4$};
				\draw (0, 3) -- (7.5, 3);
				\node[left] at (0, 3) {$3$};
				\draw (0, 4) -- (7.5, 4);
				\node[left] at (0, 4) {$2$};
				\draw (0, 5) -- (7.5, 5);
				\node[left] at (0, 5) {$1$};
				\draw (0, 6) -- (7.5, 6);
				\node[left] at (0, 6) {$0$};
				\draw (1, 6) -- (1, 1);
				\draw[fill] (1, 6) circle [radius = 4pt];
				\draw[fill] (1, 5) circle [radius = 4pt];
				\draw[fill] (1, 4) circle [radius = 4pt];
				\draw[fill] (1, 3) circle [radius = 4pt];
				\draw[fill] (1, 2) circle [radius = 4pt];
				\draw[fill] (1, 1) circle [radius = 4pt];
				\draw (2, 6) -- (2, 0);
				\draw[fill] (2, 6) circle [radius = 4pt];
				\draw[fill] (2, 5) circle [radius = 4pt];
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 0) circle [radius = 4pt];
				\draw (3, 6) -- (3, 0);
				\draw[fill] (3, 6) circle [radius = 4pt];
				\draw[fill] (3, 5) circle [radius = 4pt];
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\draw (4, 6) -- (4, 0);
				\draw[fill] (4, 6) circle [radius = 4pt];
				\draw[fill] (4, 5) circle [radius = 4pt];
				\draw[fill] (4, 4) circle [radius = 4pt];
				\draw[fill] (4, 2) circle [radius = 4pt];
				\draw[fill] (4, 0) circle [radius = 4pt];
				\draw[fill] (4, 1) circle [radius =4pt]; 	
				\draw (5, 6) -- (5, 0);
				\draw[fill] (5, 6) circle [radius = 4pt];
				\draw[fill] (5, 5) circle [radius = 4pt];
				\draw[fill] (5, 2) circle [radius = 4pt];
				\draw[fill] (5, 3) circle [radius = 4pt];
				\draw[fill] (5, 1) circle [radius = 4pt];
				\draw[fill] (5, 0) circle [radius = 4pt];	
				\draw (6, 6) -- (6, 0);
				\draw[fill] (6, 6) circle [radius = 4pt];
				\draw[fill] (5, 4) circle [radius = 4pt];
				\draw[fill] (6, 2) circle [radius = 4pt];
				\draw[fill] (6, 3) circle [radius = 4pt];
				\draw[fill] (6, 1) circle [radius = 4pt];
				\draw[fill] (6, 0) circle [radius = 4pt];	
				\draw (7, 5) -- (7, 0);
				\draw[fill] (7, 4) circle [radius = 4pt];
				\draw[fill] (7, 5) circle [radius = 4pt];
				\draw[fill] (7, 2) circle [radius = 4pt];
				\draw[fill] (7, 3) circle [radius = 4pt];
				\draw[fill] (7, 1) circle [radius = 4pt];
				\draw[fill] (7, 0) circle [radius = 4pt];																		
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (8.5, 0);
				\node[left] at (0, 0) {$7$};
				\draw (0, 1) -- (8.5, 1);
				\node[left] at (0, 1) {$6$};
				\draw (0, 2) -- (8.5, 2);
				\node[left] at (0, 2) {$5$};
				\draw (0, 3) -- (8.5, 3);
				\node[left] at (0, 3) {$4$};
				\draw (0, 4) -- (8.5, 4);
				\node[left] at (0, 4) {$3$};
				\draw (0, 5) -- (8.5, 5);
				\node[left] at (0, 5) {$2$};
				\draw (0, 6) -- (8.5, 6);
				\node[left] at (0, 6) {$1$};
				\draw (0, 7) -- (8.5, 7);
				\node[left] at (0, 7) {$0$};
				\draw (1, 7) -- (1, 1);
				\draw[fill] (1, 7) circle [radius = 4pt];
				\draw[fill] (1, 6) circle [radius = 4pt];
				\draw[fill] (1, 5) circle [radius = 4pt];
				\draw[fill] (1, 4) circle [radius = 4pt];
				\draw[fill] (1, 3) circle [radius = 4pt];
				\draw[fill] (1, 2) circle [radius = 4pt];
				\draw[fill] (1, 1) circle [radius = 4pt];
				\draw (2, 7) -- (2, 0);
				\draw[fill] (2, 7) circle [radius = 4pt];
				\draw[fill] (2, 6) circle [radius = 4pt];
				\draw[fill] (2, 5) circle [radius = 4pt];
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 0) circle [radius = 4pt];
				\draw (3, 7) -- (3, 0);
				\draw[fill] (3, 7) circle [radius = 4pt];
				\draw[fill] (3, 6) circle [radius = 4pt];
				\draw[fill] (3, 5) circle [radius = 4pt];
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\draw (4, 7) -- (4, 0);
				\draw[fill] (4, 7) circle [radius = 4pt];
				\draw[fill] (4, 6) circle [radius = 4pt];
				\draw[fill] (4, 5) circle [radius = 4pt];
				\draw[fill] (4, 4) circle [radius = 4pt];
				\draw[fill] (4, 2) circle [radius = 4pt];
				\draw[fill] (4, 1) circle [radius = 4pt];
				\draw[fill] (4, 0) circle [radius = 4pt];
				\draw (5, 7) -- (5, 0);
				\draw[fill] (5, 7) circle [radius = 4pt];
				\draw[fill] (5, 6) circle [radius = 4pt];
				\draw[fill] (5, 5) circle [radius = 4pt];
				\draw[fill] (5, 3) circle [radius = 4pt];
				\draw[fill] (5, 2) circle [radius = 4pt];
				\draw[fill] (5, 1) circle [radius = 4pt];
				\draw[fill] (5, 0) circle [radius = 4pt];
				\draw (6, 7) -- (6, 0);
				\draw[fill] (6, 7) circle [radius = 4pt];
				\draw[fill] (6, 6) circle [radius = 4pt];
				\draw[fill] (6, 4) circle [radius = 4pt];
				\draw[fill] (6, 3) circle [radius = 4pt];
				\draw[fill] (6, 2) circle [radius = 4pt];
				\draw[fill] (6, 1) circle [radius = 4pt];
				\draw[fill] (6, 0) circle [radius = 4pt];
				\draw (7, 7) -- (7, 0);
				\draw[fill] (7, 7) circle [radius = 4pt];
				\draw[fill] (7, 4) circle [radius = 4pt];
				\draw[fill] (7, 5) circle [radius = 4pt];
				\draw[fill] (7, 3) circle [radius = 4pt];
				\draw[fill] (7, 2) circle [radius = 4pt];
				\draw[fill] (7, 1) circle [radius = 4pt];
				\draw[fill] (7, 0) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$3$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$2$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$1$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$0$};
				\draw (1, 4) -- (1, 1);
				\draw[fill] (1, 4) circle [radius = 4pt];
				\draw[fill] (1, 1) circle [radius = 4pt];
				\draw[fill] (1, 2) circle [radius = 4pt];
				\draw (2, 3) -- (2, 1);
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$4$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$3$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$2$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$1$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$0$};
				\draw (1, 4) -- (1, 0);
				\draw[fill] (1, 4) circle [radius = 4pt];
				\draw[fill] (1, 0) circle [radius = 4pt];
				\draw[fill] (1, 2) circle [radius = 4pt];
				\draw[fill] (1, 1) circle [radius = 4pt];
				\draw (2, 3) -- (2, 0);
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 0) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$5$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$4$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$3$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$2$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$1$};
				\draw (0, 5) -- (5, 5);
				\node[left] at (0, 5) {$0$};
				\draw (2, 5) -- (2, 1);
				\draw[fill] (2, 5) circle [radius = 4pt];
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw (3, 4) -- (3, 0);
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$6$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$5$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$4$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$3$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$2$};
				\draw (0, 5) -- (5, 5);
				\node[left] at (0, 5) {$1$};
				\draw (0, 6) -- (5, 6);
				\node[left] at (0, 6) {$0$};
				\draw (2, 6) -- (2, 1);
				\draw[fill] (2, 6) circle [radius = 4pt];
				\draw[fill] (2, 5) circle [radius = 4pt];
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw (3, 5) -- (3, 0);
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (3, 5) circle [radius = 4pt];
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];																		
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$7$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$6$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$5$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$4$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$3$};
				\draw (0, 5) -- (5, 5);
				\node[left] at (0, 5) {$2$};
				\draw (0, 6) -- (5, 6);
				\node[left] at (0, 6) {$1$};
				\draw (0, 7) -- (5, 7);
				\node[left] at (0, 7) {$0$};
				\draw (2, 7) -- (2, 1);
				\draw[fill] (2, 7) circle [radius = 4pt];
				\draw[fill] (2, 6) circle [radius = 4pt];
				\draw[fill] (2, 5) circle [radius = 4pt];
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw (3, 6) -- (3, 0);
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (3, 6) circle [radius = 4pt];
				\draw[fill] (3, 5) circle [radius = 4pt];
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$8$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$7$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$6$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$5$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$4$};
				\draw (0, 5) -- (5, 5);
				\node[left] at (0, 5) {$3$};
				\draw (0, 6) -- (5, 6);
				\node[left] at (0, 6) {$2$};
				\draw (0, 7) -- (5, 7);
				\node[left] at (0, 7) {$1$};
				\draw (0, 8) -- (5, 8);
				\node[left] at (0, 8) {$0$};
				
				\draw[fill] (3, 7) circle [radius = 4pt];
				\draw[fill] (1.5, 8) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\draw[fill] (1.5, 1) circle [radius = 4pt];
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (1.5, 2) circle [radius = 4pt];
				\draw[fill] (1.5, 4) circle [radius = 4pt];	
				\draw[fill] (1.5, 3) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];		
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (1.5, 5) circle [radius = 4pt];
				\draw[fill] (3, 5) circle [radius = 4pt];
				\draw[fill] (3, 2) circle [radius = 4pt];		
				\draw[fill] (1.5, 6) circle [radius = 4pt];
				\draw[fill] (3, 6) circle [radius = 4pt];
				\draw[fill] (1.5, 7) circle [radius = 4pt];
				\draw (1.5, 8) -- (1.5, 1);
				\draw (3, 7) -- (3, 0);		
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$9$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$8$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$7$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$6$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$5$};
				\draw (0, 5) -- (5, 5);
				\node[left] at (0, 5) {$4$};
				\draw (0, 6) -- (5, 6);
				\node[left] at (0, 6) {$3$};
				\draw (0, 7) -- (5, 7);
				\node[left] at (0, 7) {$2$};
				\draw (0, 8) -- (5, 8);
				\node[left] at (0, 8) {$1$};
				\draw (0, 9) -- (5, 9);
				\node[left] at (0, 9) {$0$};
				\draw[fill] (3, 8) circle [radius = 4pt];
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (1.5, 9) circle [radius = 4pt];
				\draw[fill] (3, 7) circle [radius = 4pt];
				\draw[fill] (1.5, 8) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\draw[fill] (1.5, 1) circle [radius = 4pt];
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (1.5, 2) circle [radius = 4pt];
				\draw[fill] (1.5, 4) circle [radius = 4pt];	
				\draw[fill] (1.5, 3) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];		
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (1.5, 5) circle [radius = 4pt];
				\draw[fill] (3, 5) circle [radius = 4pt];	
				\draw[fill] (1.5, 6) circle [radius = 4pt];
				\draw[fill] (3, 6) circle [radius = 4pt];
				\draw[fill] (1.5, 7) circle [radius = 4pt];
				\draw (1.5, 9) -- (1.5, 1);
				\draw (3, 8) -- (3, 0);		
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$3$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$2$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$1$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$0$};
				\draw (1, 4) -- (1, 1);
				\draw[fill] (1, 4) circle [radius = 4pt];
				\draw[fill] (1, 1) circle [radius = 4pt];
				\draw[fill] (1, 2) circle [radius = 4pt];
				\draw (2, 3) -- (2, 1);
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$4$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$3$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$2$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$1$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$0$};
				\draw (1, 4) -- (1, 0);
				\draw[fill] (1, 4) circle [radius = 4pt];
				\draw[fill] (1, 0) circle [radius = 4pt];
				\draw[fill] (1, 2) circle [radius = 4pt];
				\draw[fill] (1, 1) circle [radius = 4pt];
				\draw (2, 3) -- (2, 0);
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 0) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$5$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$4$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$3$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$2$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$1$};
				\draw (0, 5) -- (5, 5);
				\node[left] at (0, 5) {$0$};
				\draw (2, 5) -- (2, 0);
				\draw[fill] (2, 5) circle [radius = 4pt];
				\draw[fill] (2, 0) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw (3, 4) -- (3, 0);
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$6$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$5$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$4$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$3$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$2$};
				\draw (0, 5) -- (5, 5);
				\node[left] at (0, 5) {$1$};
				\draw (0, 6) -- (5, 6);
				\node[left] at (0, 6) {$0$};
				\draw (2, 6) -- (2, 0);
				\draw[fill] (2, 6) circle [radius = 4pt];
				\draw[fill] (2, 0) circle [radius = 4pt];
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw (3, 5) -- (3, 0);
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (3, 5) circle [radius = 4pt];
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];																		
				\end{tikzpicture}
\begin{tikzpicture}[scale = .5]
				\draw (0, 0) -- (5, 0);
				\node[left] at (0, 0) {$7$};
				\draw (0, 1) -- (5, 1);
				\node[left] at (0, 1) {$6$};
				\draw (0, 2) -- (5, 2);
				\node[left] at (0, 2) {$5$};
				\draw (0, 3) -- (5, 3);
				\node[left] at (0, 3) {$4$};
				\draw (0, 4) -- (5, 4);
				\node[left] at (0, 4) {$3$};
				\draw (0, 5) -- (5, 5);
				\node[left] at (0, 5) {$2$};
				\draw (0, 6) -- (5, 6);
				\node[left] at (0, 6) {$1$};
				\draw (0, 7) -- (5, 7);
				\node[left] at (0, 7) {$0$};
				\draw (2, 7) -- (2, 0);
				\draw[fill] (2, 7) circle [radius = 4pt];
				\draw[fill] (2, 0) circle [radius = 4pt];
				\draw[fill] (2, 5) circle [radius = 4pt];
				\draw[fill] (2, 4) circle [radius = 4pt];
				\draw[fill] (2, 3) circle [radius = 4pt];
				\draw[fill] (2, 2) circle [radius = 4pt];
				\draw[fill] (2, 1) circle [radius = 4pt];
				\draw (3, 6) -- (3, 0);
				\draw[fill] (3, 2) circle [radius = 4pt];
				\draw[fill] (3, 6) circle [radius = 4pt];
				\draw[fill] (3, 5) circle [radius = 4pt];
				\draw[fill] (3, 4) circle [radius = 4pt];
				\draw[fill] (3, 3) circle [radius = 4pt];
				\draw[fill] (3, 1) circle [radius = 4pt];
				\draw[fill] (3, 0) circle [radius = 4pt];
				\end{tikzpicture}
